Quantum Dynamics of a Two-level System Near a Gold Nanoparticle

The ability to prepare desired states without allowing time for the atomic system to spontaneously decay to the ground state is limited by the fact that Hamiltonian controls cannot affect the purity of the state in question. In this paper, we discuss how a continuous off-resonant electromagnetic wave can be used to prepare a desired final quantum state. With the aid of plasmonic surface-enhancement, by placing a two-level atomic system near a gold nanoparticle, preparation is accomplished in a reduced period of time and with lower electric field intensity while the system purity is improved when compared to an isolated system.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

